The rank 2 classification problem I: scale invariant geometries

In this first of a series of three papers we outline an approach to classifying 4d $\mathcal{N}{=}2$ superconformal field theories at rank 2. The classification of allowed scale invariant $\mathcal{N}=2$ Coulomb branch geometries of dimension (or rank) greater than one is a famous open problem whose solution will greatly constrain the space of $\mathcal{N}{=}2$ superconformal field theories. At rank 2 the problem is equivalent to finding all possible genus 2 Seiberg-Witten curves and 1-forms satisfying a special K\"ahler condition. This is tractable because regular genus 2 Riemann surfaces can be uniformly described as binary-sextic plane curves, and the Seiberg-Witten curves are families of such curves varying meromorphically over the two-dimensional base. There are also solutions consisting of families of degenerate genus-2 Riemann surfaces given by a bouquet of two elliptic curves which are described by a different set of curves. In this paper we set up and carry out the analysis of the generic case, i.e., those whose typical fiber is a regular genus-2 Riemann surface with no extended automorphism, and find the complete answer for polynomial coefficients.

==> Tables/RG-flows.tex <==

\begin{figure}[t!]
\centering
\begin{adjustbox}{center,max width=.9\textwidth}
\begin{tikzpicture}
[
auto,
good/.style={rectangle,rounded corners,fill=green!50,inner sep=2pt},
bad/.style={rectangle,rounded corners,fill=red!15,inner sep=2pt},
ugly/.style={rectangle,rounded corners,fill=blue!10,inner sep=2pt},
Marrow/.style={->,>=stealth[round],shorten >=1pt,line width=.4mm,coolblack},
IRarrow/.style={->,>=stealth[round],shorten >=1pt,line width=.4mm,deepcarmine,dashed}
]
%Title:
\begin{scope}[yshift=.5cm]
\node at (4.5,0) {{\large {\fontfamily{qcs}\selectfont\textsc{RG-flows for 4$d$  $\cN=2$ rank-2 SCFTs}}}};
\end{scope}
%II^* line:
\begin{scope}[yshift=-.5cm,xshift=-2cm] %E8 and SO20 series
%\fill[color=gray!10, rounded corners] (0,1) rectangle (15.9,-5.4);
%\fill[color=amaranth!30, rounded corners] (9.4,.6) rectangle (14.3,-5);
\node (E824) at (1,0) [,align=center] {\scriptsize$[\ef_8]_{24}{\times}\suf(2)_{13}$};
\node (E716) at (1,-1) [,align=center] {\scriptsize$[\ef_7]_{16}{\times}\suf(2)_9$};
\node (E612) at (1,-2) [,align=center] {\scriptsize$[\ef_6]_{12}{\times}\suf(2)_7$};
\fill[color=yellow!40, rounded corners] (0,-2.7) rectangle (2,-3.3);
\node (SO88) at (1,-3) [,align=center] {\scriptsize$\sof(8)_8{\times}\suf(2)_5$};
\node (H2r2) at (1,-4) [,align=center] {\scriptsize$H_2$ rank-2};
\node (H1r2) at (1,-5) [,align=center] {\scriptsize$H_1$ rank-2};
\node (H0r2) at (1,-6) [,align=center] {\scriptsize$H_0$ rank-2};
\node (E820) at (-1.5,-1) [,align=center] {\scriptsize$[\ef_8]_{20}$};
\node (SO1410) at (3.5,-2) [,align=center] {\scriptsize$\sof(14)_{10}{\times}\uf(1)$};
\fill[color=yellow!40, rounded corners] (3,-2.7) rectangle (4,-3.3);
\node (U66) at (3.5,-3) [,align=center] {\scriptsize$\uf(6)_6$};
\node (D2A4) at (3.5,-4) [,align=center] {\scriptsize$D_2(\suf(5))$};
\node (A1D6) at (3.5,-5) [,align=center] {\scriptsize$(A_1,D_6)$};
\node (A1A5) at (4.25,-6) [,align=center] {\scriptsize$(A_1,A_5)$};
\node (A1A4) at (4.25,-7) [,align=center] {\scriptsize$(A_1,A_4)$};
\node (A1D5) at (2.75,-6) [,align=center] {\scriptsize$(A_1,D_5)$};
\fill[color=yellow!40, rounded corners] (-2.1,-2.7) rectangle (-.9,-3.3);
\node (SO128) at (-1.5,-3) [,align=center] {\scriptsize$\sof(12)_8$};
\node (SO1612) at (4,-1) [,align=center] {\scriptsize$\sof(16)_{12}{\times}\suf(2)_8$};
\node (SO2016) at (5,0) [,align=center] {\scriptsize$\sof(20)_{16}$};
\node (SU1010) at (6,-1) [,align=center] {\scriptsize$\suf(10)_{10}$};
\node (SU88) at (6,-2) [,align=center] {\scriptsize$\suf(2)_6{\times}\suf(8)_8$};
\fill[color=yellow!40, rounded corners] (5.4,-2.7) rectangle (6.6,-3.3);
\node (SU245) at (6,-3) [,align=center] {\scriptsize$\suf(2)_4^5$};
\end{scope}


\begin{scope}[yshift=-1cm,xshift=.5cm] %SU6 series%
\node (SU616) at (8,0) [,align=center] {\scriptsize$\suf(6)_{16}{\times}\suf(2)_9$};
\node (SU412) at (6.5,-1) [,align=center] {\scriptsize$\suf(4)_{12}{\times}\suf(2)_7{\times}\uf(1)$};
\node (SU3102) at (9.5,-1) [,align=center] {\scriptsize$\suf(3)_{10}{\times}\suf(3)_{10}{\times}\uf(1)$};
\node (SU310) at (6.5,-2) [,align=center] {\scriptsize$\suf(3)_{10}{\times}\suf(2)_6{\times}\uf(1)$};
\node (SU282) at (9.5,-2) [,align=center] {\scriptsize$\suf(2)_8{\times}\suf(2)_8{\times}\uf(1)^2$};
\fill[color=yellow!40, rounded corners] (7.2,-2.7) rectangle (8.8,-3.3);
\node (U12) at (8,-3) [,align=center] {\scriptsize$\uf(1){\times}\uf(1)$};
\end{scope}


\begin{scope}[yshift=-6cm,xshift=-1.5cm] %G2 series
\node (G28) at (8,0) [,align=center] {\scriptsize$[\gf_2]_8{\times}\suf(2)_{14}$};
\node (G2203) at (9.25,-1) [,align=center] {\scriptsize$[\gf_2]_{\frac{20}3}$};
\node (SU2163) at (6.75,-1) [,align=center] {\scriptsize$\suf(2)_{\frac{16}3}{\times}\suf(2)_{10}$};
\fill[color=blue!10, rounded corners] (6.15,-1.7) rectangle (7.35,-2.3);
\node (SU28) at (6.75,-2) [,align=center] {\scriptsize$\suf(2)_8$};
\end{scope}



\begin{scope}[yshift=-6cm,xshift=2.5cm] %SU326 series
\node (SU326) at (8,0) [,align=center] {\scriptsize$\suf(3)_{26}{\times}\uf(1)$};
\node (U12p) at (8,-1) [,align=center] {\scriptsize$\uf(1)^2$};
\fill[color=green!10, rounded corners] (6.9,-1.7) rectangle (9.1,-2.3);
\node (G312) at (8,-2) [,align=center] {\scriptsize$\cN=3\,G(3,1,2)$};
\end{scope}

\begin{scope}[yshift=-9.5cm,xshift=-11cm] %SU5 series
\node (SU510) at (8,0) [,align=center] {\scriptsize$\suf(5)_{10}$};
\node (SU312) at (8,-1) [,align=center] {\scriptsize$\suf(3)_{12}{\times}\uf(1)$};
\node (SU210U1) at (8,-2) [,align=center] {\scriptsize$\suf(2)_{10}{\times} \uf(1)$};
\end{scope}





\begin{scope}[yshift=-9.5cm,xshift=-8cm] %Sp128 series
\node (SP128) at (8,0) [,align=center] {\scriptsize$\spf(12)_8$};
\node (SP86p) at (8,-1) [,align=center] {\scriptsize$\spf(8)_6{\times}\suf(2)_8$};
\node (SP65p) at (8,-2) [,align=center] {\scriptsize$\spf(6)_5{\times}\uf(1)$};
\fill[color=yellow!40, rounded corners] (7.5,-2.7) rectangle (8.5,-3.3);
\node (SP44) at (8,-3) [,align=center] {\scriptsize$\spf(4)_4$};
\node (SP88) at (10.5,0) [,align=center] {\scriptsize$\spf(4)_7{\times}\spf(8)_8$};
\node (SP66p) at (10.5,-1) [,align=center] {\scriptsize$\suf(2)_5{\times}\spf(6)_6{\times}\uf(1)$};
\node (F412) at (13,0) [,align=center] {\scriptsize$[\ff_4]_{12}{\times}\suf(2)_7^2$};
\node (SO78) at (13,-1) [,align=center] {\scriptsize$\sof(7)_8{\times}\suf(2)_5^2$};
\node (F410) at (15.5,-1) [,align=center] {\scriptsize$[\ff_4]_{10}{\times}\uf(1)$};
\node (SU36) at (13,-2) [,align=center] {\scriptsize$\suf(3)_6{\times}\suf(2)_4^2$};
\fill[color=blue!10, rounded corners] (12.4,-2.7) rectangle (13.6,-3.3);
\node (SU26p) at (13,-3) [,align=center] {\scriptsize$\suf(2)_6$};
\end{scope}



\begin{scope}[yshift=-9.5cm,xshift=3cm] %Sp14 series
\node (SP149) at (8,0) [,align=center] {\scriptsize$\spf(14)_9$};
\node (SP107) at (6.75,-1) [,align=center] {\scriptsize$\spf(10)_7{\times}\suf(2)_8$};
\node (SP66) at (9.25,-1) [,align=center] {\scriptsize$\spf(8)_7{\times}\suf(2)_5$};
\node (SP86) at (8,-2) [,align=center] {\scriptsize$\spf(8)_6{\times} \uf(1)$};
\fill[color=yellow!40, rounded corners] (7.5,-2.7) rectangle (8.5,-3.3);
\node (SP65) at (8,-3) [,align=center] {\scriptsize$\spf(6)_5$};
\end{scope}





\begin{scope}[yshift=-14cm,xshift=-10cm] %SU216 series
\node (SU216) at (8,0) [,align=center] {\scriptsize$\suf(2)_{16}{\times}\uf(1)$};
\fill[color=green!10, rounded corners] (6.9,-.7) rectangle (9.1,-1.3);
\node (G412) at (8,-1) [,align=center] {\scriptsize$\cN=3\,G(4,1,2)$};
\end{scope}


\begin{scope}[yshift=-13.5cm,xshift=-4.5cm] %Sp8SU22 series
\node (SP813) at (8,0) [,align=center] {\scriptsize$\spf(8)_{13}{\times}\suf(2)_{26}$};
\node (SP49) at (8,-1) [,align=center] {\scriptsize$\spf(4)_9{\times}\suf(2)_{16}{\times}\suf(2)_{18}$};
\node (SU214) at (8,-2) [,align=center] {\scriptsize$\suf(2)_7{\times}\suf(2)_{14}{\times} \uf(1)\ \ \ \ $};
\fill[color=blue!10, rounded corners] (8.4,-2.7) rectangle (9.6,-3.3);
\node (SU210) at (9,-3) [,align=center] {\scriptsize$\suf(2)_{10}$};
\node (SU26) at (10,-2) [,align=center] {\ \ \ \ \scriptsize$\suf(2)_6{\times}\suf(2)_8$};
\node (SU25) at (11,-3) [,align=center] {\scriptsize$\suf(2)_5$};
\end{scope}

\begin{scope}[yshift=-14cm,xshift=2cm] %SP1211 series
\node (SP1211) at (8,0) [,align=center] {\scriptsize$\spf(12)_{11}$};
\fill[color=yellow!40, rounded corners] (8.4,-.7) rectangle (9.6,-1.3);
\node (SP87) at (9,-1) [,align=center] {\scriptsize$\spf(8)_7$};
\fill[color=yellow!40, rounded corners] (6,-.7) rectangle (8,-1.3);
\node (SP45) at (7,-1) [,align=center] {\scriptsize$\spf(4)_5{\times}\sof(4)_8$};
\end{scope}






\draw[Marrow] (E824) to (E716);
\draw[Marrow] (E824) to (E820);
\draw[IRarrow] (E820) to (SO128);
\draw[Marrow] (E824) to (SO1410);
\draw[IRarrow] (E716) to (SO128);
\draw[Marrow] (E716) to (E612);
\draw[IRarrow] (E612) to (SO88);
\draw[Marrow] (E612) to (U66);
\draw[Marrow] (SO88) to (H2r2);
\draw[Marrow] (H2r2) to (H1r2);
\draw[Marrow] (H1r2) to (H0r2);
\draw[Marrow] (SO2016) to (SO1612);
\draw[Marrow] (SO2016) to (SU1010);
\draw[Marrow] (SO1612) to (SO1410);
\draw[Marrow] (SU1010) to (SU88);
\draw[Marrow] (SO1612) to (SU88);
\draw[IRarrow] (SO1410) to (U66);
\draw[IRarrow] (SO1410) to (SO128);
\draw[IRarrow] (SU88) to (SU245);
\draw[IRarrow] (SU88) to (U66);
\draw[Marrow] (U66) to (D2A4);
\draw[Marrow] (D2A4) to (A1D6);
\draw[Marrow] (A1D6) to (A1D5);
\draw[Marrow] (A1D6) to (A1A5);
\draw[Marrow] (A1A5) to (A1A4);
\draw[Marrow] (SP813) to (SP49);
\draw[Marrow] (SP49) to (SU214);
\draw[IRarrow] (SU214) to (SU210);
\draw[Marrow] (SU616) to (SU3102);
\draw[Marrow] (SU616) to (SU412);
\draw[Marrow] (SU412) to (SU310);
\draw[Marrow] (SU412) to (SU282);
\draw[Marrow] (SU3102) to (SU282);
\draw[IRarrow] (SU282) to (U12);
\draw[IRarrow] (SU310) to (U12);
\draw[Marrow] (SP149) to (SP107);
\draw[Marrow] (SP107) to (SP86);
\draw[Marrow] (SP66) to (SP86);
\draw[IRarrow] (SP86) to (SP65);
\draw[Marrow] (SU326) to (U12p);
\draw[Marrow] (U12p) to (G312);
\draw[Marrow] (SU26) to (SU25);
\draw[Marrow] (SU26) to (SU210);
\draw[Marrow] (SU510) to (SU312);
\draw[Marrow] (SU312) to (SU210U1);
\draw[Marrow] (G28) to (G2203);
\draw[Marrow] (G28) to (SU2163);
\draw[Marrow] (SU2163) to (SU28);
\draw[Marrow] (SU216) to (G412);
\draw[IRarrow] (SP1211) to (SP45);
\draw[IRarrow] (SP1211) to (SP87);
\draw[Marrow] (SP128) to (SP86p);
\draw[Marrow] (SP86p) to (SP65p);
\draw[IRarrow] (SP65p) to (SP44);
\draw[Marrow] (SP88) to (SP86p);
\draw[Marrow] (SP88) to (SP66p);
\draw[Marrow] (SP66p) to (SP65p);
\draw[Marrow] (F412) to (SP66p);
\draw[Marrow] (F412) to (SO78);
\draw[Marrow] (F412) to (F410);
\draw[Marrow] (SO78) to (SU36);
\draw[IRarrow] (SU36) to (SU26p);
\draw[IRarrow] (SO78) to (SP44);
\draw[IRarrow] (F410) to (SP44);


%\draw[Marrow] (H1r2) to (H0r2);


%Legend
\begin{scope}[yshift=-17cm,xshift=-6.5cm]
\node (L1) at (5,-.75){};
\node (L2) at (6.1,-.75){};
\node (L3) at (5,-1.25){};
\node (L4) at (6.1,-1.25){};
\node[anchor=west] (Text2) at (6,-.75)  {\small{\textsc{: mass deformations involving two or more relevant parameters,}}};
\node[anchor=west] (Text3) at (6,-1.25) {\small{\textsc{: mass deformation among SCFTs.}}};
\draw[IRarrow] (L1) to (L2);
\draw[Marrow] (L3) to (L4);
\end{scope}
\end{tikzpicture}
\caption{Graphical depiction of the RG-relations among four dimensional rank-2 $\cN=2$ SCFTs. We shade in \yellow{yellow} $\cN=2$ Lagrangian theories, in \green{green} $\cN=3$ theories and in \blue{blue} $\cN=4$ theories. All theories but two $\cN=3$ theories are labeled by their flavor symmetries.}
\label{MapR2}
\end{adjustbox}
\end{figure}

